On Stochastic Sensor Network Scheduling for Multiple Processes

We consider the problem of multiple sensor scheduling for remote state estimation of multiple process over a shared link. In this problem, a set of sensors monitor mutually independent dynamical systems in parallel but only one sensor can access the shared channel at each time to transmit the data packet to the estimator. We propose a stochastic event-based sensor scheduling in which each sensor makes transmission decisions based on both channel accessibility and distributed event-triggering conditions. The corresponding minimum mean squared error (MMSE) estimator is explicitly given. Considering information patterns accessed by sensor schedulers, time-based ones can be treated as a special case of the proposed one. By ultilizing realtime information, the proposed schedule outperforms the time-based ones in terms of the estimation quality. Resorting to solving an Markov decision process (MDP) problem with average cost criterion, we can find optimal parameters for the proposed schedule. As for practical use, a greedy algorithm is devised for parameter design, which has rather low computational complexity. We also provide a method to quantify the performance gap between the schedule optimized via MDP and any other schedules.

==> realization.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\definecolor{color5}{rgb}{1,0.709803921568627,0.72156862745098}
\definecolor{color4}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
xlabel={a) Time},
ylabel={tr[$P_i(k)$]},
xmin=0, xmax=25,
ymin=0, ymax=150,
width=\figurewidth,
height=\figureheight,
tick align=outside,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=white!89.803921568627459!black}
]
\addplot [blue, dashed]
table {%
1 47.8929495560746
2 47.8929495560746
3 123.866124381858
4 47.8929495560746
5 47.8929495560746
6 47.8929495560746
7 123.866124381858
8 47.8929495560746
9 47.8929495560746
10 47.8929495560746
11 47.8929495560746
12 123.866124381858
13 47.8929495560746
14 47.8929495560746
15 47.8929495560746
16 123.866124381858
17 47.8929495560746
18 47.8929495560746
19 47.8929495560746
20 123.866124381858
21 47.8929495560746
22 47.8929495560746
23 47.8929495560746
24 123.866124381858
25 47.8929495560746
26 47.8929495560746
27 47.8929495560746
28 123.866124381858
29 47.8929495560746
30 47.8929495560746
31 47.8929495560746
32 47.8929495560746
33 123.866124381858
34 47.8929495560746
35 47.8929495560746
36 47.8929495560746
37 123.866124381858
38 47.8929495560746
39 47.8929495560746
40 47.8929495560746
41 123.866124381858
42 47.8929495560746
43 47.8929495560746
44 47.8929495560746
45 123.866124381858
46 47.8929495560746
47 47.8929495560746
48 47.8929495560746
49 123.866124381858
50 47.8929495560746
};
\addplot [red, dashed]
table {%
1 36.0572918170819
2 79.0923029925647
3 6.87916820220319
4 15.3190073603705
5 36.0572918170819
6 79.0923029925647
7 6.87916820220319
8 15.3190073603705
9 36.0572918170819
10 79.0923029925647
11 155.759678656108
12 6.87916820220319
13 15.3190073603705
14 36.0572918170819
15 79.0923029925647
16 6.87916820220319
17 15.3190073603705
18 36.0572918170819
19 79.0923029925647
20 6.87916820220319
21 15.3190073603705
22 36.0572918170819
23 79.0923029925647
24 6.87916820220319
25 15.3190073603705
26 36.0572918170819
27 79.0923029925647
28 6.87916820220319
29 15.3190073603705
30 36.0572918170819
31 79.0923029925647
32 155.759678656108
33 6.87916820220319
34 15.3190073603705
35 36.0572918170819
36 79.0923029925647
37 6.87916820220319
38 15.3190073603705
39 36.0572918170819
40 79.0923029925647
41 6.87916820220319
42 15.3190073603705
43 36.0572918170819
44 79.0923029925647
45 6.87916820220319
46 15.3190073603705
47 36.0572918170819
48 79.0923029925647
49 6.87916820220319
50 15.3190073603705
};
\node at (axis cs:5,111)[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{ Sensor 1};
\node at (axis cs:7,30)[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{ Sensor 2};
\nextgroupplot[
xlabel={b) Time},
ylabel={Priority},
xmin=0, xmax=25,
ymin=0.5, ymax=2.5,
width=\figurewidth,
height=\figureheight,
tick align=outside,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=white!89.803921568627459!black}
]
\addplot [blue, mark=*, mark size=3, mark options={solid,draw=black}, only marks]
table {%
1 1
2 1
3 2
4 1
5 1
6 1
7 2
8 1
9 1
10 1
11 2
12 2
13 1
14 1
15 1
16 2
17 1
18 1
19 1
20 2
21 1
22 1
23 1
24 2
25 1
26 1
27 1
28 2
29 1
30 1
31 1
32 2
33 2
34 1
35 1
36 1
37 2
38 1
39 1
40 1
41 2
42 1
43 1
44 1
45 2
46 1
47 1
48 1
49 2
50 1
};
\addplot [color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0
1 1
};
\addplot [color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
2 0
2 1
};
\addplot [color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
3 0
3 2
};
\addplot [white!46.666666666666664!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
4 0
4 1
};
\addplot [color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
5 0
5 1
};
\addplot [color4, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
6 0
6 1
};
\addplot [color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
7 0
7 2
};
\addplot [color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
8 0
8 1
};
\addplot [color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
9 0
9 1
};
\addplot [color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
10 0
10 1
};
\addplot [white!46.666666666666664!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
11 0
11 2
};
\addplot [color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
12 0
12 2
};
\addplot [color4, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
13 0
13 1
};
\addplot [color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
14 0
14 1
};
\addplot [color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
15 0
15 1
};
\addplot [color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
16 0
16 2
};
\addplot [color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
17 0
17 1
};
\addplot [white!46.666666666666664!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
18 0
18 1
};
\addplot [color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
19 0
19 1
};
\addplot [color4, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
20 0
20 2
};
\addplot [color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
21 0
21 1
};
\addplot [color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
22 0
22 1
};
\addplot [color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
23 0
23 1
};
\addplot [color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
24 0
24 2
};
\addplot [white!46.666666666666664!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
25 0
25 1
};
\addplot [color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
26 0
26 1
};
\addplot [color4, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
27 0
27 1
};
\addplot [color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
28 0
28 2
};
\addplot [color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
29 0
29 1
};
\addplot [color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
30 0
30 1
};
\addplot [color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
31 0
31 1
};
\addplot [white!46.666666666666664!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
32 0
32 2
};
\addplot [color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
33 0
33 2
};
\addplot [color4, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
34 0
34 1
};
\addplot [color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
35 0
35 1
};
\addplot [color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
36 0
36 1
};
\addplot [color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
37 0
37 2
};
\addplot [color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
38 0
38 1
};
\addplot [white!46.666666666666664!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
39 0
39 1
};
\addplot [color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
40 0
40 1
};
\addplot [color4, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
41 0
41 2
};
\addplot [color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
42 0
42 1
};
\addplot [color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
43 0
43 1
};
\addplot [color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
44 0
44 1
};
\addplot [color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
45 0
45 2
};
\addplot [white!46.666666666666664!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
46 0
46 1
};
\addplot [color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
47 0
47 1
};
\addplot [color4, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
48 0
48 1
};
\addplot [color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
49 0
49 2
};
\addplot [color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
50 0
50 1
};
\addplot [red]
table {%
1 0
50 0
};
\nextgroupplot[
xlabel={c) Time},
ylabel={Sensor $i$ on duty},
xmin=0, xmax=25,
ymin=0.5, ymax=2.5,
width=\figurewidth,
height=\figureheight,
tick align=outside,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=white!89.803921568627459!black}
]
\addplot [blue, mark=*, mark size=3, mark options={solid,draw=black}, only marks]
table {%
1 1
2 1
3 2
4 1
5 1
6 1
7 2
8 1
9 1
10 1
11 1
12 2
13 1
14 1
15 1
16 2
17 1
18 1
19 1
20 2
21 1
22 1
23 1
24 2
25 1
26 1
27 1
28 2
29 1
30 1
31 1
32 1
33 2
34 1
35 1
36 1
37 2
38 1
39 1
40 1
41 2
42 1
43 1
44 1
45 2
46 1
47 1
48 1
49 2
50 1
};
\addplot [color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0
1 1
};
\addplot [color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
2 0
2 1
};
\addplot [color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
3 0
3 2
};
\addplot [white!46.666666666666664!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
4 0
4 1
};
\addplot [color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
5 0
5 1
};
\addplot [color4, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
6 0
6 1
};
\addplot [color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
7 0
7 2
};
\addplot [color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
8 0
8 1
};
\addplot [color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
9 0
9 1
};
\addplot [color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
10 0
10 1
};
\addplot [white!46.666666666666664!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
11 0
11 1
};
\addplot [color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
12 0
12 2
};
\addplot [color4, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
13 0
13 1
};
\addplot [color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
14 0
14 1
};
\addplot [color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
15 0
15 1
};
\addplot [color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
16 0
16 2
};
\addplot [color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
17 0
17 1
};
\addplot [white!46.666666666666664!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
18 0
18 1
};
\addplot [color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
19 0
19 1
};
\addplot [color4, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
20 0
20 2
};
\addplot [color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
21 0
21 1
};
\addplot [color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
22 0
22 1
};
\addplot [color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
23 0
23 1
};
\addplot [color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
24 0
24 2
};
\addplot [white!46.666666666666664!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
25 0
25 1
};
\addplot [color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
26 0
26 1
};
\addplot [color4, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
27 0
27 1
};
\addplot [color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
28 0
28 2
};
\addplot [color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
29 0
29 1
};
\addplot [color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
30 0
30 1
};
\addplot [color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
31 0
31 1
};
\addplot [white!46.666666666666664!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
32 0
32 1
};
\addplot [color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
33 0
33 2
};
\addplot [color4, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
34 0
34 1
};
\addplot [color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
35 0
35 1
};
\addplot [color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
36 0
36 1
};
\addplot [color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
37 0
37 2
};
\addplot [color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
38 0
38 1
};
\addplot [white!46.666666666666664!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
39 0
39 1
};
\addplot [color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
40 0
40 1
};
\addplot [color4, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
41 0
41 2
};
\addplot [color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
42 0
42 1
};
\addplot [color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
43 0
43 1
};
\addplot [color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
44 0
44 1
};
\addplot [color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
45 0
45 2
};
\addplot [white!46.666666666666664!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
46 0
46 1
};
\addplot [color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
47 0
47 1
};
\addplot [color4, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
48 0
48 1
};
\addplot [color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
49 0
49 2
};
\addplot [color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
50 0
50 1
};
\addplot [red]
table {%
1 0
50 0
};
\end{groupplot}

\end{tikzpicture}
